Compositionality Through Language Transmission, using Artificial Neural Networks

We propose an architecture and process for using the Iterated Learning Model ("ILM") for artificial neural networks. We show that ILM does not lead to the same clear compositionality as observed using DCGs, but does lead to a modest improvement in compositionality, as measured by holdout accuracy and topologic similarity. We show that ILM can lead to an anti-correlation between holdout accuracy and topologic rho. We demonstrate that ILM can increase compositionality when using non-symbolic high-dimensional images as input.

==> graphics_end_to_end_referential_task.tex <==
\begin{tikzpicture}[auto]
    % \draw[, help lines, use as bounding box] (-1.1, -4.7) rectangle (14.8, 0.7);

    \node [xblock, left=of encoder] (x_tgt) {$x_{tgt}$};
    \node [xblock, node distance=0.2cm, below=of x_tgt] (x_distr1) {$x_{distr_1}$};
    % \node [draw=none, below=of x_distr1] (x_spacer1) {};
    \node [xblock, below=of x_distr1] (x_s) {$x_s$};
    
    \node [draw, node distance=0.5cm, right=of x_tgt, minimum width=1.3cm] (enc_tgt) {};
    \node [draw, minimum width=1.3cm] at (enc_tgt |- x_distr1) (enc_distr1) {};
    \node [draw, minimum width=1.3cm] at (enc_tgt |- x_s) (enc_s) {};

    \node [m, node distance=0.5cm, right=of enc_tgt] (m_tgt) {$m_{tgt}$};
    \node [m] at (m_tgt |- x_distr1) (m_distr1) {$m_{distr_1}$};
    \node [m] at (m_tgt |- x_s) (m_s) {$m_s$};
    
    \node [block,fit=(enc_tgt) (enc_s), inner sep=0cm] {$enc_{img}$};

    \node [block, node distance=0.3cm, right=of m_s] (sender) {sender};
    \node [u, node distance=0.3cm, right=of sender] (u) {$u$};
    \node [block, node distance=0.3cm, right=of u] (receiver) {receiver};
    \node [m, node distance=0.3cm, right=of receiver] (m_s_pred) {$m_{s,pred}$};

    \node [draw, minimum width=1.4cm] at (m_s_pred |- m_tgt) (dp_tgt) {tgt};
    \node [draw, minimum width=1.4cm] at (m_s_pred |- m_distr1) (dp_distr1) {d1};

    \node [block,font=\small,fit=(dp_tgt) (dp_distr1), inner sep=0cm] (dp) {Dot product \& softmax};
    
    \node [m,font=\small, right=of dp] (p_m_tgt) {$p(m_{tgt} \mid m_{s,pred}, m_{distr_1}, \dots) $};

    \draw (x_tgt) [->,myarrow] -- (enc_tgt);
    \draw (x_distr1) [->,myarrow] -- (enc_distr1);
    \draw (x_s) [->,myarrow] -- (enc_s);

    \draw (enc_tgt) [->,myarrow] -- (m_tgt);
    \draw (enc_distr1) [->,myarrow] -- (m_distr1);
    \draw (enc_s) [->,myarrow] -- (m_s);

    \draw (m_s) [->,myarrow] -- (sender);
    \draw (sender) [->,myarrow] -- (u);
    \draw (u) [->,myarrow] -- (receiver);
    \draw (receiver) [->,myarrow] -- (m_s_pred);

    \draw (m_tgt) [->,myarrow] -- (dp_tgt);
    \draw (m_distr1) [->,myarrow] -- (dp_distr1);
    \draw (m_s_pred) [->,myarrow] -- (dp);

    \draw (dp) [->,myarrow] -- (p_m_tgt);

    \node (student) [fit=(encoder) (enc_tgt) (m_s_pred), yshift=-0.2cm, inner ysep=0.4cm,inner xsep=0.2cm,draw,label={[label distance=-0.5cm]below:Student}, rounded corners] {};

\end{tikzpicture}


==> graphics_generalized_neural_ilm_training.tex <==
\begin{subfigure}[t]{0.4\textwidth}
\begin{tikzpicture}[auto]
    \draw[draw=none, red, use as bounding box] (-0.5, -1.0) rectangle (7.6, 0.7);
    \node [xblock] (x) {$x$};
    \node [block, node distance=0.4cm, right=of x] (encoder) {enc};
    \node [m, node distance=0.4cm, right=of encoder] (m) {$m$};
    \node [block, node distance=0.4cm] (sender) [right=of m] {sender};
    \node [u, node distance=0.4cm, right=of sender] (u_pred) {$u_{pred}$};
    \node [u, node distance=1.0cm, right=of u_pred] (u) {$u$};

    \node (student) [fit=(encoder) (u_pred), yshift=-0.2cm, inner ysep=0.4cm,inner xsep=0.2cm,draw,label={[label distance=-0.5cm]250:Student}, rounded corners] {};

    \draw (x) [->,myarrow] to (encoder);
    \draw (encoder) [->,myarrow] to (m);
    \draw (m) [->,myarrow] to (sender);
    \draw (sender) [->,myarrow] to (u_pred);
    \draw (u_pred) [<->,dashed,myarrow] to node[below,font=\tiny] {$\mathcal{L}_{CE}$} (u);

\end{tikzpicture}
\caption{Encoder and sender supervised training}
\end{subfigure}

\begin{subfigure}[t]{0.45\textwidth}
\begin{tikzpicture}[auto]
    \draw[draw=none, help lines, blue, use as bounding box] (-0.5, -1.0) rectangle (9.0, 0.7);
    \node [xblock] (x) {$x$};
    \node [gray, node distance=0.5cm, right=of x] (encoder) {enc};
    \node [m, node distance=0.4cm, right=of encoder] (m_tgt) {$m_{tgt}$};
    \node [block, node distance=1.6cm] (m_pred) [right=of m_tgt] {$m_{pred}$};
    \node [block, node distance=0.4cm] (receiver) [right=of m_pred] {receiver};
    \node [u, node distance=0.4cm, right=of receiver] (u) {$u$};

    \node (student) [fit=(encoder) (receiver), yshift=-0.2cm, inner ysep=0.4cm,inner xsep=0.2cm,draw,label={[label distance=-1.7cm]195:Student}, rounded corners] {};

    \draw (x) [->,myarrow] to (encoder);
    \draw (encoder) [->,myarrow] to (m_tgt);
    \draw (m_tgt) [<->,dashed,myarrow,font=\tiny] to node [near start,rectangle,solid,draw,minimum height=0.4cm,minimum width=0.08cm, yshift=-0.2cm, inner sep=0, fill=black,label={below:stop-grad}] {}  node[near end,above, xshift=-0.2cm, font=\tiny] {$\mathcal{L}_{MSE}$} (m_pred);
    \draw (m_pred) [<-,myarrow] to (receiver);
    \draw (u) [->,myarrow] -- (receiver);

\end{tikzpicture}
\caption{Receiver supervised training}
\end{subfigure}


==> graphics_naive_ilm.tex <==
    \begin{tikzpicture}[]
    \node (m)      [m]
          {$m$};
    \node (sender) [block,right=of m]
          {sender};
    \node (u)      [u, right=of sender]
          {$u$};

    \draw (m) [->,myarrow] to (sender);
    \draw (sender) [->,myarrow] to (u);
    \node (agent) [fit=(sender),inner ysep=0.4cm, yshift=-0.2cm, inner xsep=0.2cm,draw,label={[label distance=-0.6cm]below:Agent}, rounded corners] {};
    \end{tikzpicture}


==> graphics_neural_ilm_train.tex <==
\begin{subfigure}[t]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[auto]
    \draw[draw=none, use as bounding box] (-0.5, -1.2) rectangle (4, 0.7);
    \node (m)      [m]
          {$m$};
    \node (sender) [block, right=of m]
          {sender};
    \node (u)      [u, node distance=0.7cm, right=of sender]
          {$u$};

    \node (teacher) [fit=(sender), yshift=-0.2cm, inner ysep=0.5cm,inner xsep=0.3cm,draw,label={[label distance=-0.5cm]below:Teacher}, rounded corners] {};

    \draw [myarrow,->] (m) -- (sender);
    \draw [myarrow,->] (sender) -- (u);
    \end{tikzpicture}
    \caption{Teacher sender generates utterances}
    % \label{fig:my_label}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[auto]
    \draw[draw=none, use as bounding box] (-0.5, -1.2) rectangle (6, 0.7);
    \node (m)      [m]
          {$m$};
    \node (sender) [block, right=of m]
          {sender};
    \node (u_pred)      [u, node distance=0.7cm, right=of sender]
          {$u_{pred}$};
    \node (u)      [u, node distance=0.7cm, right=of u_pred]
          {$u$};

    \node (student) [fit=(sender), yshift=-0.2cm, inner ysep=0.5cm,inner xsep=0.3cm,draw,label={[label distance=-0.5cm]below:Student}, rounded corners] {};

    \draw [myarrow,->] (m) -- (sender);
    \draw [myarrow,->] (sender) -- (u_pred);
    \draw [<->,dashed,myarrow] (u_pred) -- node [label=below:$\mathcal{L_{CE}}$] {} (u);

    \end{tikzpicture}
    \caption{Train student sender supervised}
    % \label{fig:my_label}
\end{subfigure}

\begin{subfigure}[t]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[auto]
    \draw[draw=none, use as bounding box] (-0.5, -1.2) rectangle (6, 0.7);
    \node (m)      [m]
          {$m$};
    \node (m_pred)      [m, right=of m]
          {$m_{pred}$};
    \node (receiver) [block, right=of m_pred]
          {receiver};
    \node (u)      [u, node distance=0.7cm, right=of receiver]
          {$u$};

    \node (student) [fit=(receiver), yshift=-0.2cm, inner ysep=0.5cm,inner xsep=0.3cm,draw,label={[label distance=-0.5cm]below:Student}, rounded corners] {};

    \draw [myarrow,<-] (m_pred) -- (receiver);
    \draw [myarrow,<-] (receiver) -- (u);
    \draw [myarrow,dashed,<->] (m) -- node[label=below:$\mathcal{L_{CE}}$] {} (m_pred);
    \end{tikzpicture}
    \caption{Train student receiver supervised}
    % \label{fig:my_label}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[auto]
    \draw[draw=none, use as bounding box] (-1.1, -2.3) rectangle (4.5, 0.5);
    \node (m)      [m]
          {$m$};
    \node (sender) [block, below=of m]
          {sender};
    \node (u)      [u, right=of sender]
          {$u$};
    \node (receiver) [block, right=of u]
          {receiver};
    \node (m_pred)  at (receiver |- m)    [m]
          {$m_{pred}$};

    \node (student) [fit=(sender) (receiver), yshift=-0.2cm, inner ysep=0.5cm,inner xsep=0.3cm,draw,label={[label distance=-0.5cm]below:Student}, rounded corners] {};

    \draw [myarrow,->] (m) -- (sender);
    \draw [myarrow,->] (sender) -- (u);
    \draw [myarrow,->] (u) -- (receiver);
    \draw [myarrow,->] (receiver) -- (m_pred);
    \draw [myarrow,dashed,<->] (m) -- node[label=below:$\mathcal{L}$] {} (m_pred);

    \end{tikzpicture}
    \caption{Train student sender-receiver end-to-end}
    % \label{fig:my_label}
\end{subfigure}

==> graphics_sender_receiver.tex <==
    \begin{tikzpicture}[auto]
    \node [block] (sender) {sender};
    \node [block] (receiver) [right=of sender] {receiver};
    \node (agent) [fit=(sender) (receiver), yshift=-0.2cm, inner ysep=0.4cm,inner xsep=0.2cm,draw,label={[label distance=-0.5cm]below:Agent}, rounded corners] {};
    \end{tikzpicture}


==> plot_individual_ilm_runs.tex <==
\begin{subfigure}{0.3\textwidth}
    \subcaption{One shape, $acc$}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        % title=$acc$,
        width=5cm,
        height=3.5cm,
        % at={(-3.0,0)},
        % ylabel=$\acc$,
        % xlabel=generation,
        % y tick label style={font=\small},
        % x tick label style={font=\small},
    ]
    \addplot [blue] table [x=generation,y=rt336_e2e_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [red,dotted] table [x=generation,y=rt332_e2e_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [black!30!green,dashed] table [x=generation,y=rt331_e2e_acc, col sep=comma] {data/ilm_runs.csv};
    \node [anchor=near xticklabel,font=\tiny,yshift=0.2cm] at (xticklabel cs:0.5) {Generation};
    \node [anchor=near yticklabel,font=\small,xshift=0.15cm,rotate=90] at (yticklabel cs:0.6) {$\acc$};
    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \subcaption{One shape, $\acc_H$}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=5cm,
        height=3.5cm,
        % ylabel=$\acc_H$,
    ]
    \addplot [blue] table [x=generation,y=rt336_e2e_holdout_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [red,dotted] table [x=generation,y=rt332_e2e_holdout_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [black!30!green,dashed] table [x=generation,y=rt331_e2e_holdout_acc, col sep=comma] {data/ilm_runs.csv};
    \node [anchor=near xticklabel,font=\tiny,yshift=0.2cm] at (xticklabel cs:0.5) {Generation};
    \node [anchor=near yticklabel,font=\small,xshift=0.15cm,rotate=90] at (yticklabel cs:0.6) {$\acc_H$};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \subcaption{One shape, $\rho$}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=5cm,
        height=3.5cm,
        % ylabel=$\rho$,
    ]
    \addplot [blue] table [x=generation,y=rt336_e2e_rho, col sep=comma] {data/ilm_runs.csv};
    \addplot [red,dotted] table [x=generation,y=rt332_e2e_rho, col sep=comma] {data/ilm_runs.csv};
    \addplot [black!30!green, dashed] table [x=generation,y=rt331_e2e_rho, col sep=comma] {data/ilm_runs.csv};
    \node [anchor=near xticklabel,font=\tiny,yshift=0.2cm] at (xticklabel cs:0.5) {Generation};
    \node [anchor=near yticklabel,font=\small,xshift=0.15cm,rotate=90] at (yticklabel cs:0.6) {$\rho$};
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{0.3\textwidth}
    \subcaption{Two shapes, $\acc$}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=5cm,
        height=3.5cm,
    ]
    \addplot [blue] table [x=generation,y=rt333_e2e_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [red,dotted] table [x=generation,y=rt334_e2e_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [black!30!green,dashed] table [x=generation,y=rt335_e2e_acc, col sep=comma] {data/ilm_runs.csv};
    \node [anchor=near xticklabel,font=\tiny,yshift=0.2cm] at (xticklabel cs:0.5) {Generation};
    \node [anchor=near yticklabel,font=\small,xshift=0.15cm,rotate=90] at (yticklabel cs:0.6) {$\acc$};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \subcaption{Two shapes, $\acc_H$}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=5cm,
        height=3.5cm,
    ]
    \addplot [blue] table [x=generation,y=rt333_e2e_holdout_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [red,dotted] table [x=generation,y=rt334_e2e_holdout_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [black!30!green,dashed] table [x=generation,y=rt335_e2e_holdout_acc, col sep=comma] {data/ilm_runs.csv};
    \node [anchor=near xticklabel,font=\tiny,yshift=0.2cm] at (xticklabel cs:0.5) {Generation};
    \node [anchor=near yticklabel,font=\small,xshift=0.15cm,rotate=90] at (yticklabel cs:0.6) {$\acc_H$};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \subcaption{Two shapes, $\rho$}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=5cm,
        height=3.5cm,
    ]
    \addplot [blue] table [x=generation,y=rt333_e2e_rho, col sep=comma] {data/ilm_runs.csv};
    \addplot [red,dotted] table [x=generation,y=rt334_e2e_rho, col sep=comma] {data/ilm_runs.csv};
    \addplot [black!30!green, dashed] table [x=generation,y=rt335_e2e_rho, col sep=comma] {data/ilm_runs.csv};
    \node [anchor=near xticklabel,font=\tiny,yshift=0.2cm] at (xticklabel cs:0.5) {Generation};
    \node [anchor=near yticklabel,font=\small,xshift=0.15cm,rotate=90] at (yticklabel cs:0.6) {$\rho$};
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{0.3\textwidth}
    \subcaption{Three shapes, $\acc$}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=5cm,
        height=3.5cm,
    ]
    \addplot [blue] table [x=generation,y=rt320_e2e_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [red,dotted] table [x=generation,y=rt322_e2e_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [black!30!green,dashed] table [x=generation,y=rt324_e2e_acc, col sep=comma] {data/ilm_runs.csv};
    \node [anchor=near xticklabel,font=\tiny,yshift=0.2cm] at (xticklabel cs:0.5) {Generation};
    \node [anchor=near yticklabel,font=\small,xshift=0.15cm,rotate=90] at (yticklabel cs:0.6) {$\acc$};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \subcaption{Three shapes, $\acc_H$}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=5cm,
        height=3.5cm,
    ]
    \addplot [blue] table [x=generation,y=rt320_e2e_holdout_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [red,dotted] table [x=generation,y=rt322_e2e_holdout_acc, col sep=comma] {data/ilm_runs.csv};
    \addplot [black!30!green,dashed] table [x=generation,y=rt324_e2e_holdout_acc, col sep=comma] {data/ilm_runs.csv};
    \node [anchor=near xticklabel,font=\tiny,yshift=0.2cm] at (xticklabel cs:0.5) {Generation};
    \node [anchor=near yticklabel,font=\small,xshift=0.15cm,rotate=90] at (yticklabel cs:0.6) {$\acc_H$};
    \end{axis}
    \end{tikzpicture}
    \end{subfigure}
\hfill
    \begin{subfigure}{0.3\textwidth}
    \subcaption{Three shapes, $\rho$}
    \begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=5cm,
        height=3.5cm,
    ]
    \addplot [blue] table [x=generation,y=rt320_e2e_rho, col sep=comma] {data/ilm_runs.csv};
    \addplot [red,dotted] table [x=generation,y=rt322_e2e_rho, col sep=comma] {data/ilm_runs.csv};
    \addplot [black!30!green, dashed] table [x=generation,y=rt324_e2e_rho, col sep=comma] {data/ilm_runs.csv};
    \node [anchor=near xticklabel,font=\tiny,yshift=0.2cm] at (xticklabel cs:0.5) {Generation};
    \node [anchor=near yticklabel,font=\small,xshift=0.15cm,rotate=90] at (yticklabel cs:0.6) {$\rho$};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
